Unification of the Fundamental Plane and Super-Massive Black Holes Masses

According to the Virial Theorem, all gravitational systems in equilibrium sit on a plane in the 3D parameter space defined by their mass, size and second moment of the velocity tensor. While these quantities cannot be directly observed, there are suitable proxies: the luminosity Lk, half-light radius Re and dispersion sigma_e. These proxies indeed lie on a very tight Fundamental Plane (FP). How do the black holes in the centers of galaxies relate to the FP? Their masses are known to exhibit no strong correlation with total galaxy mass, but they do correlate weakly with bulge mass (when present), and extremely well with the velocity dispersion through the Mbh = sigma_e^5.4 relation. These facts together imply that a tight plane must also exist defined by black hole mass, total galaxy mass and size. Here I show that this is indeed the case using a heterogeneous set of 230 black holes. The sample includes BHs from zero to 10 billion solar masses and host galaxies ranging from low surface brightness dwarfs, through bulge-less disks, to brightest cluster galaxies. The resulting BH-size-luminosity Mbh=(Lk/Re)^3.8 has the same amount of scatter as the M-sigma relation and is aligned with the galaxy FP, such that it is just a re-projection of sigma. The inferred BH-size-mass relation is Mbh=(M_star/Re)^2.9. These relationships are universal and extend to galaxies without bulges. This implies that the black hole is primarily correlated with its global velocity dispersion and not with the properties of the bulge. I show that the classical bulge--mass relation is a projection of the M-sigma relation. When the velocity dispersion cannot be measured (at high-z or low dispersions), the BH-size-mass relation should be used as a proxy for black hole mass in favor of just galaxy or bulge mass.

==> (inline-0) <==
\begin{longtable*}{p{0.4in} ccc ccc cc c p{1.0in}}
 \hline
 \hline 
 Name & Distance &   \Mbh      & $\sigma_e$ &   $L_k$     & $R_e$  &   covar.         & $C_{28}$ & AGN        & method & ref.  \\
              &   Mpc        & log(\Msun )& log(\kms ) &  log(\Lsun) & log(kpc) &  $L_k$--$R_e$ &           & log(\Lsun)  &        &       \\ 
 (1)  &    (2)    & (3)        & (4)        & (5)        & (6)      & (7)            & (8)      & (9)        &  (10)&    (11)  \\ 
\\  \hline   \\                         
 \endfirsthead 
 \hline  
 Name & Distance &   \Mbh      & $\sigma_e$ &   $L_k$     & $R_e$  &   covar.         & $C_{28}$ & AGN        & method & ref.  \\
              &   Mpc        & log(\Msun )& log(\kms ) &  log(\Lsun) & log(kpc) &  $L_k$--$R_e$ &           & log(\Lsun)  &        &       \\ 
 (1)  &    (2)    & (3)        & (4)        & (5)        & (6)      & (7)            & (8)      & (9)        &  (10)&    (11)  \\
\\  \hline   \\                         
 \endhead
 \hline \\  \multicolumn{11}{r}{{Table continues on next page.}} %
 \endfoot  
 \hline \hline
 \endlastfoot
                       3C120 &  141.4$\pm$14.1 &               7.73$\pm$0.15 &   2.21$\pm$0.05 &  11.20$\pm$0.09 &   1.00$\pm$0.06 &            0.05 &     3.8$\pm$0.2 &    11.39$\pm$0.00 & reverb &                                                  {\tiny \cite{kollatschny14}} \\
                     3C390.3 &  240.3$\pm$24.0 &               8.62$\pm$0.16 &   2.44$\pm$0.03 &  11.25$\pm$0.10 &   0.64$\pm$0.09 &            0.14 &     3.9$\pm$0.8 &    11.26$\pm$0.04 & reverb &                                                     {\tiny \cite{dietrich12}} \\
                    A1836BCG &   152.4$\pm$8.4 &               9.57$\pm$0.06 &   2.46$\pm$0.02 &  11.75$\pm$0.06 &   0.89$\pm$0.06 &            0.04 &     4.9$\pm$0.5 &                   -  & gas &                                                  {\tiny \cite{dalla-bonta09}} \\
                    A3565BCG &    49.2$\pm$3.6 &               9.11$\pm$0.07 &   2.51$\pm$0.02 &  11.83$\pm$0.07 &   0.98$\pm$0.06 &            0.04 &     5.3$\pm$0.2 &                   -  & gas &                                                  {\tiny \cite{dalla-bonta09}} \\
                      Ark120 &  140.1$\pm$14.0 &               8.05$\pm$0.17 &   2.28$\pm$0.02 &  11.20$\pm$0.09 &   0.74$\pm$0.07 &            0.05 &     3.9$\pm$0.4 &    11.53$\pm$0.00 & reverb &                                                   {\tiny \cite{doroshenko08}} \\
                      Arp151 &    90.3$\pm$9.0 &               6.65$\pm$0.16 &   2.07$\pm$0.01 &  10.62$\pm$0.09 &   0.45$\pm$0.13 &            0.10 &    10.9$\pm$3.3 &                -  & reverb &                                                        {\tiny \cite{bentz10}} \\
                    Circinus &     2.8$\pm$0.5 &               6.06$\pm$0.10 &   2.20$\pm$0.05 &  10.22$\pm$0.12 &   0.18$\pm$0.13 &            0.09 &     6.7$\pm$0.6 &                 -  & maser &                                                    {\tiny \cite{greenhill03}} \\
                     CygnusA &  257.1$\pm$25.7 &               9.41$\pm$0.13 &   2.43$\pm$0.02 &  12.24$\pm$0.10 &   1.46$\pm$0.08 &            0.05 &     4.4$\pm$0.4 &                   -  & gas &                                                    {\tiny \cite{tadhunter03}} \\
          {\tiny ESO558-009} &  102.5$\pm$10.2 &               7.22$\pm$0.03 &   2.23$\pm$0.05 &  11.13$\pm$0.10 &   0.68$\pm$0.13 &            0.09 &     5.6$\pm$0.7 &     10.10$\pm$0.09 & maser &                                                       {\tiny \cite{greene16}} \\
                    Fairall9 &  201.4$\pm$20.1 &               8.27$\pm$0.21 &   2.35$\pm$0.08 &  11.57$\pm$0.09 &   0.88$\pm$0.07 &            0.07 &     4.1$\pm$0.7 &    11.42$\pm$0.02 & reverb &                                               {\tiny \cite{peterson04,vdb15}} \\
          {\tiny Henize2-10} &     9.0$\pm$0.9 &      0.00$^{+7.00}_{-0.00}$ &   1.54$\pm$0.19 &   9.68$\pm$0.10 &  -0.33$\pm$0.10 &            0.06 &     5.1$\pm$0.7 &                  -  & star &                                                       {\tiny \cite{nguyen14}} \\
                      IC0342 &     3.7$\pm$0.4 &      6.41$^{+0.29}_{-6.41}$ &   1.78$\pm$0.17 &  10.65$\pm$0.10 &   0.83$\pm$0.11 &            0.13 &     3.4$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                      IC1459 &    28.9$\pm$3.7 &               9.39$\pm$0.08 &   2.53$\pm$0.02 &  11.64$\pm$0.11 &   0.80$\pm$0.08 &            0.05 &     5.9$\pm$0.3 &                  -  & star &                                                   {\tiny \cite{cappellari02}} \\
                      IC1481 &    89.9$\pm$9.0 &               7.15$\pm$0.13 &   1.98$\pm$0.12 &  10.99$\pm$0.09 &   0.50$\pm$0.06 &            0.06 &     4.4$\pm$0.5 &      9.73$\pm$0.12 & maser &                                                   {\tiny \cite{hure11,vdb15}} \\
                      IC2560 &    41.8$\pm$4.2 &               7.64$\pm$0.05 &   2.15$\pm$0.03 &  11.26$\pm$0.10 &   1.09$\pm$0.10 &            0.05 &     4.5$\pm$0.5 &      9.60$\pm$0.07 & maser &                                                       {\tiny \cite{greene16}} \\
                      IC3639 &    44.8$\pm$4.5 &      7.01$^{+0.35}_{-7.01}$ &   1.96$\pm$0.02 &  10.76$\pm$0.09 &   0.33$\pm$0.05 &            0.07 &     3.8$\pm$0.5 &        9.71$\pm$0.13 & gas &                                                     {\tiny \cite{beifiori12}} \\
          {\tiny J0437+2456} &    66.0$\pm$6.6 &               6.45$\pm$0.03 &   2.04$\pm$0.05 &  10.61$\pm$0.08 &   0.70$\pm$0.05 &            0.04 &     3.0$\pm$0.4 &      9.57$\pm$0.03 & maser &                                                       {\tiny \cite{greene16}} \\
                     Mrk0050 &  100.3$\pm$10.0 &               7.40$\pm$0.18 &   2.03$\pm$0.06 &  10.44$\pm$0.08 &   0.30$\pm$0.06 &            0.07 &     3.2$\pm$0.8 &     9.93$\pm$0.03 & reverb &                                                       {\tiny \cite{barth11a}} \\
                     Mrk0079 &    95.0$\pm$9.5 &               7.58$\pm$0.23 &   2.11$\pm$0.04 &  11.17$\pm$0.09 &   0.93$\pm$0.06 &            0.04 &     3.2$\pm$0.3 &    10.99$\pm$0.00 & reverb &                                                     {\tiny \cite{peterson04}} \\
                     Mrk0202 &    90.0$\pm$9.0 &               6.11$\pm$0.28 &   1.89$\pm$0.02 &  10.48$\pm$0.10 &   0.35$\pm$0.09 &            0.10 &     5.8$\pm$2.0 &     9.48$\pm$0.21 & reverb &                                                        {\tiny \cite{bentz10}} \\
                     Mrk0509 &  147.3$\pm$14.7 &               8.03$\pm$0.15 &   2.26$\pm$0.03 &  11.19$\pm$0.10 &   0.58$\pm$0.09 &            0.09 &     4.1$\pm$0.7 &    11.54$\pm$0.01 & reverb &                                                     {\tiny \cite{peterson04}} \\
                     Mrk0590 &  113.0$\pm$11.3 &               7.55$\pm$0.18 &   2.28$\pm$0.01 &  11.58$\pm$0.09 &   0.96$\pm$0.06 &            0.05 &     5.1$\pm$0.4 &    11.14$\pm$0.01 & reverb &                                                     {\tiny \cite{peterson04}} \\
                     Mrk0817 &  134.7$\pm$13.5 &               7.57$\pm$0.18 &   2.08$\pm$0.05 &  11.17$\pm$0.08 &   0.76$\pm$0.05 &            0.05 &     3.6$\pm$0.6 &    11.23$\pm$0.00 & reverb &                                                       {\tiny \cite{denney10}} \\
                     Mrk1216 &    94.0$\pm$9.4 &      9.30$^{+0.70}_{-9.30}$ &   2.49$\pm$0.01 &  11.29$\pm$0.09 &   0.47$\pm$0.07 &            0.06 &     6.6$\pm$2.2 &                  -  & star &                                                     {\tiny \cite{yildirim15}} \\
                     Mrk1310 &    83.8$\pm$8.4 &               6.19$\pm$0.19 &   1.92$\pm$0.03 &  10.35$\pm$0.10 &   0.28$\pm$0.08 &            0.06 &     2.8$\pm$0.6 &    10.02$\pm$0.01 & reverb &                                                        {\tiny \cite{bentz10}} \\
                     NGC0193 &    49.7$\pm$5.0 &               8.40$\pm$0.32 &   2.27$\pm$0.04 &  11.24$\pm$0.08 &   0.83$\pm$0.07 &            0.05 &     5.9$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0205 &     0.7$\pm$0.1 &      0.00$^{+4.34}_{-0.00}$ &   1.59$\pm$0.07 &   8.66$\pm$0.11 &  -0.25$\pm$0.08 &            0.05 &     3.4$\pm$0.5 &                  -  & star &                                                      {\tiny \cite{valluri05}} \\
                     NGC0221 &     0.8$\pm$0.0 &               6.39$\pm$0.19 &   1.87$\pm$0.02 &   9.11$\pm$0.04 &  -0.90$\pm$0.04 &            0.02 &     5.0$\pm$0.3 &                  -  & star &                                                          {\tiny \cite{vdb10}} \\
                     NGC0289 &    17.1$\pm$1.7 &      7.38$^{+0.30}_{-7.38}$ &   2.03$\pm$0.05 &  10.60$\pm$0.08 &   0.35$\pm$0.04 &            0.04 &     3.0$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0307 &    52.8$\pm$5.7 &               8.60$\pm$0.06 &   2.31$\pm$0.01 &  10.95$\pm$0.08 &   0.44$\pm$0.07 &            0.06 &     6.5$\pm$0.6 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC0315 &    57.7$\pm$5.8 &               8.92$\pm$0.31 &   2.49$\pm$0.04 &  11.79$\pm$0.08 &   1.01$\pm$0.05 &            0.05 &     4.9$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0383 &    59.2$\pm$5.9 &               8.76$\pm$0.32 &   2.38$\pm$0.03 &  11.69$\pm$0.11 &   1.09$\pm$0.13 &            0.07 &     6.1$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0404 &     3.1$\pm$0.3 &               5.65$\pm$0.25 &   1.39$\pm$0.09 &   9.39$\pm$0.10 &  -0.23$\pm$0.09 &            0.05 &     4.7$\pm$0.3 &                   -  & gas &                                                         {\tiny \cite{seth10}} \\
                     NGC0428 &    16.1$\pm$1.6 &      4.48$^{+0.37}_{-4.48}$ &   1.50$\pm$0.07 &  10.01$\pm$0.09 &   0.51$\pm$0.06 &            0.04 &     3.4$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC0524 &    24.2$\pm$2.2 &               8.94$\pm$0.05 &   2.37$\pm$0.02 &  11.29$\pm$0.08 &   0.56$\pm$0.07 &            0.04 &     4.7$\pm$0.4 &                  -  & star &                                                    {\tiny \cite{krajnovic09}} \\
                     NGC0541 &    63.7$\pm$6.4 &               8.59$\pm$0.34 &   2.28$\pm$0.01 &  11.36$\pm$0.10 &   0.92$\pm$0.09 &            0.06 &     6.1$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0598 &     0.8$\pm$0.1 &      0.00$^{+3.15}_{-0.00}$ &   1.26$\pm$0.20 &   9.39$\pm$0.12 &   0.32$\pm$0.10 &            0.11 &     2.8$\pm$0.4 &       6.59$\pm$0.06 & star &                                           {\tiny \cite{gebhardt01,merritt01}} \\
                     NGC0613 &    15.4$\pm$1.5 &               7.60$\pm$0.35 &   2.09$\pm$0.07 &  10.97$\pm$0.12 &   0.82$\pm$0.11 &            0.06 &     4.7$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0741 &    65.7$\pm$6.6 &               8.67$\pm$0.37 &   2.37$\pm$0.02 &  11.82$\pm$0.09 &   1.18$\pm$0.07 &            0.05 &     5.5$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0788 &    47.9$\pm$4.8 &               7.92$\pm$0.28 &   2.10$\pm$0.06 &  11.14$\pm$0.09 &   0.59$\pm$0.09 &            0.05 &     4.6$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC0821 &    23.4$\pm$1.8 &               8.22$\pm$0.21 &   2.32$\pm$0.02 &  11.14$\pm$0.08 &   0.82$\pm$0.09 &            0.05 &     5.9$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC1023 &    10.8$\pm$0.8 &               7.62$\pm$0.05 &   2.22$\pm$0.02 &  10.94$\pm$0.07 &   0.49$\pm$0.10 &            0.06 &     5.9$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{bower01}} \\
                     NGC1042 &    18.2$\pm$1.8 &      4.40$^{+2.08}_{-4.40}$ &   1.64$\pm$0.07 &  10.48$\pm$0.09 &   0.78$\pm$0.06 &            0.05 &     2.8$\pm$0.5 &       8.03$\pm$0.21 & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC1052 &    18.1$\pm$1.8 &               8.24$\pm$0.29 &   2.28$\pm$0.01 &  10.92$\pm$0.08 &   0.34$\pm$0.05 &            0.05 &     5.4$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC1097 &    14.5$\pm$1.5 &               8.14$\pm$0.09 &   2.29$\pm$0.01 &  11.18$\pm$0.10 &   0.74$\pm$0.12 &            0.08 &     6.1$\pm$0.4 &                    -  & CO &                                                       {\tiny \cite{onishi15}} \\
                     NGC1194 &    58.0$\pm$6.3 &               7.85$\pm$0.05 &   2.17$\pm$0.07 &  11.06$\pm$0.09 &   0.74$\pm$0.06 &            0.05 &     5.8$\pm$0.4 &      9.54$\pm$1.89 & maser &                                                          {\tiny \cite{kuo11}} \\
                     NGC1271 &    84.0$\pm$8.4 &               9.53$\pm$0.06 &   2.45$\pm$0.01 &  11.07$\pm$0.08 &   0.33$\pm$0.07 &            0.07 &     9.1$\pm$4.0 &                  -  & star &                                                        {\tiny \cite{walsh15}} \\
                     NGC1275 &    70.0$\pm$7.0 &               8.98$\pm$0.20 &   2.39$\pm$0.05 &  11.84$\pm$0.08 &   1.15$\pm$0.05 &            0.05 &     4.9$\pm$0.2 &                   -  & gas &                                           {\tiny \cite{scharwachter13,vdb15}} \\
                     NGC1277 &    71.0$\pm$7.1 &               9.67$\pm$0.15 &   2.50$\pm$0.01 &  11.07$\pm$0.08 &   0.15$\pm$0.07 &            0.07 &     7.8$\pm$3.2 &                  -  & star &                                                        {\tiny \cite{walsh16}} \\
                     NGC1316 &    18.6$\pm$0.6 &               8.18$\pm$0.25 &   2.35$\pm$0.02 &  11.91$\pm$0.06 &   1.20$\pm$0.13 &            0.07 &     6.0$\pm$0.3 &                  -  & star &                                                        {\tiny \cite{nowak08}} \\
                     NGC1320 &    49.1$\pm$4.9 &               6.74$\pm$0.16 &   2.15$\pm$0.05 &  11.01$\pm$0.09 &   0.60$\pm$0.08 &            0.07 &     5.2$\pm$0.4 &      9.21$\pm$3.27 & maser &                                                       {\tiny \cite{greene16}} \\
                     NGC1332 &    22.3$\pm$1.9 &               8.83$\pm$0.04 &   2.52$\pm$0.02 &  11.31$\pm$0.08 &   0.68$\pm$0.12 &            0.06 &     6.9$\pm$0.6 &                    -  & CO &                                                       {\tiny \cite{barth16b}} \\
                     NGC1358 &    48.2$\pm$4.8 &               8.37$\pm$0.32 &   2.23$\pm$0.05 &  11.28$\pm$0.11 &   0.94$\pm$0.12 &            0.07 &     5.9$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC1374 &    19.2$\pm$0.7 &               8.76$\pm$0.06 &   2.31$\pm$0.02 &  10.67$\pm$0.03 &   0.24$\pm$0.03 &            0.02 &     5.2$\pm$0.3 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC1386 &    16.1$\pm$1.6 &               6.07$\pm$0.29 &   2.22$\pm$0.02 &  10.51$\pm$0.08 &   0.25$\pm$0.06 &            0.05 &     5.5$\pm$0.3 &      8.66$\pm$1.93 & maser &                                                       {\tiny \cite{braatz97}} \\
                     NGC1398 &    24.8$\pm$4.1 &               8.03$\pm$0.08 &   2.37$\pm$0.01 &  11.66$\pm$0.15 &   0.91$\pm$0.11 &            0.08 &     5.6$\pm$0.4 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC1399 &    20.9$\pm$0.7 &               8.94$\pm$0.31 &   2.53$\pm$0.02 &  11.54$\pm$0.05 &   0.74$\pm$0.09 &            0.05 &     5.6$\pm$0.4 &                  -  & star &                                          {\tiny \cite{gebhardt07,houghton06}} \\
                     NGC1407 &    28.0$\pm$3.4 &               9.65$\pm$0.08 &   2.45$\pm$0.02 &  11.72$\pm$0.12 &   0.97$\pm$0.11 &            0.08 &     5.4$\pm$0.5 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC1428 &    20.7$\pm$2.1 &      0.00$^{+7.00}_{-0.00}$ &   1.91$\pm$0.02 &   9.89$\pm$0.09 &   0.04$\pm$0.06 &            0.05 &     3.8$\pm$0.3 &                  -  & star &                                                    {\tiny \cite{lyubenova13}} \\
                     NGC1493 &    11.4$\pm$1.1 &      5.40$^{+0.51}_{-5.40}$ &   1.55$\pm$0.07 &   9.96$\pm$0.12 &   0.51$\pm$0.09 &            0.07 &     3.1$\pm$0.6 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC1497 &    75.3$\pm$7.5 &               8.63$\pm$0.19 &   2.39$\pm$0.04 &  11.32$\pm$0.08 &   0.73$\pm$0.05 &            0.05 &     5.4$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC1550 &    51.6$\pm$5.6 &               9.57$\pm$0.07 &   2.48$\pm$0.02 &  11.32$\pm$0.10 &   0.66$\pm$0.08 &            0.05 &     5.8$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC1600 &    64.0$\pm$6.4 &              10.23$\pm$0.04 &   2.47$\pm$0.02 &  11.86$\pm$0.08 &   1.08$\pm$0.05 &            0.04 &     4.9$\pm$0.2 &                  -  & star &                                                       {\tiny \cite{thomas16}} \\
                     NGC1667 &    56.1$\pm$5.6 &               8.20$\pm$0.23 &   2.24$\pm$0.07 &  11.32$\pm$0.10 &   0.69$\pm$0.08 &            0.05 &     3.9$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC1961 &    48.6$\pm$4.9 &               8.29$\pm$0.34 &   2.34$\pm$0.08 &  11.74$\pm$0.09 &   1.20$\pm$0.07 &            0.05 &     5.5$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2110 &    29.1$\pm$2.9 &               8.12$\pm$0.64 &   2.30$\pm$0.05 &  11.04$\pm$0.08 &   0.40$\pm$0.06 &            0.05 &     5.6$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2179 &    35.8$\pm$3.6 &               8.31$\pm$0.23 &   2.19$\pm$0.03 &  10.86$\pm$0.10 &   0.53$\pm$0.08 &            0.05 &     5.9$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2273 &    29.5$\pm$1.9 &               6.93$\pm$0.04 &   2.16$\pm$0.05 &  10.98$\pm$0.07 &   0.60$\pm$0.09 &            0.05 &     5.8$\pm$0.5 &                 -  & maser &                                                          {\tiny \cite{kuo11}} \\
                     NGC2329 &    72.3$\pm$7.2 &               8.18$\pm$0.18 &   2.34$\pm$0.03 &  11.46$\pm$0.10 &   0.84$\pm$0.08 &            0.06 &     5.4$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2549 &    12.7$\pm$1.6 &               7.16$\pm$0.37 &   2.15$\pm$0.02 &  10.29$\pm$0.10 &   0.05$\pm$0.05 &            0.05 &     5.4$\pm$0.2 &                  -  & star &                                                    {\tiny \cite{krajnovic09}} \\
                     NGC2685 &    12.5$\pm$1.3 &      6.59$^{+0.41}_{-6.59}$ &   2.02$\pm$0.02 &  10.20$\pm$0.09 &   0.20$\pm$0.08 &            0.05 &     5.1$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2748 &    23.4$\pm$8.2 &               7.65$\pm$0.24 &   2.06$\pm$0.02 &  10.62$\pm$0.25 &   0.53$\pm$0.14 &            0.13 &     4.2$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{atkinson05}} \\
                     NGC2778 &    23.4$\pm$2.3 &      7.16$^{+0.30}_{-7.16}$ &   2.12$\pm$0.02 &  10.27$\pm$0.08 &   0.08$\pm$0.06 &            0.05 &     5.1$\pm$0.4 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC2787 &     7.4$\pm$1.2 &               7.61$\pm$0.09 &   2.28$\pm$0.02 &  10.21$\pm$0.13 &  -0.02$\pm$0.07 &            0.06 &     4.9$\pm$0.3 &                   -  & gas &                                                        {\tiny \cite{sarzi01}} \\
                     NGC2892 &    86.2$\pm$8.6 &               8.43$\pm$0.11 &   2.47$\pm$0.03 &  11.54$\pm$0.08 &   0.83$\pm$0.07 &            0.05 &     5.2$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2903 &    10.4$\pm$1.0 &      7.06$^{+0.28}_{-7.06}$ &   1.97$\pm$0.06 &  11.06$\pm$0.12 &   0.73$\pm$0.11 &            0.04 &     3.3$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2960 &    67.1$\pm$7.1 &               7.03$\pm$0.05 &   2.18$\pm$0.02 &  11.14$\pm$0.09 &   0.73$\pm$0.08 &            0.08 &     5.7$\pm$0.3 &     10.02$\pm$0.11 & maser &                                                    {\tiny \cite{kuo11,vdb15}} \\
                     NGC2964 &    19.7$\pm$2.0 &      6.73$^{+0.61}_{-6.73}$ &   1.97$\pm$0.09 &  10.63$\pm$0.08 &   0.41$\pm$0.05 &            0.05 &     4.0$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC2974 &    21.5$\pm$2.4 &               8.23$\pm$0.09 &   2.36$\pm$0.02 &  11.04$\pm$0.09 &   0.55$\pm$0.07 &            0.06 &     5.8$\pm$0.4 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC3021 &    22.4$\pm$2.2 &      7.26$^{+0.30}_{-7.26}$ &   1.70$\pm$0.20 &  10.40$\pm$0.09 &   0.31$\pm$0.06 &            0.04 &     3.6$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3031 &     3.6$\pm$0.1 &               7.81$\pm$0.13 &   2.15$\pm$0.02 &  10.93$\pm$0.08 &   0.44$\pm$0.11 &            0.04 &     5.0$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{devereux03}} \\
                     NGC3078 &    32.8$\pm$3.3 &               7.91$\pm$0.42 &   2.32$\pm$0.03 &  11.27$\pm$0.09 &   0.55$\pm$0.07 &            0.05 &     5.6$\pm$0.4 &        9.57$\pm$0.04 & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3079 &    15.9$\pm$1.2 &               6.40$\pm$0.05 &   2.16$\pm$0.02 &  10.86$\pm$0.07 &   0.63$\pm$0.05 &            0.03 &     5.4$\pm$0.4 &                 -  & maser &                               {\tiny \cite{trotter98,yamauchi04,kondratko05}} \\
                     NGC3081 &    33.5$\pm$3.4 &               7.20$\pm$0.30 &   2.09$\pm$0.03 &  10.96$\pm$0.11 &   0.66$\pm$0.13 &            0.06 &     5.4$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3091 &    51.2$\pm$8.3 &               9.56$\pm$0.07 &   2.49$\pm$0.02 &  11.62$\pm$0.12 &   0.89$\pm$0.09 &            0.07 &     5.7$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC3115 &     9.5$\pm$0.4 &               8.95$\pm$0.09 &   2.36$\pm$0.02 &  10.98$\pm$0.04 &   0.42$\pm$0.06 &            0.03 &     5.4$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{emsellem99}} \\
                     NGC3227 &    23.8$\pm$2.6 &               7.32$\pm$0.23 &   2.12$\pm$0.04 &  11.21$\pm$0.13 &   1.03$\pm$0.14 &            0.06 &     4.9$\pm$0.4 &       9.51$\pm$0.12 & star &                                                       {\tiny \cite{davies06}} \\
                     NGC3245 &    21.4$\pm$2.0 &               8.38$\pm$0.11 &   2.25$\pm$0.02 &  10.86$\pm$0.09 &   0.39$\pm$0.05 &            0.05 &     5.5$\pm$0.3 &        9.26$\pm$0.15 & gas &                                                        {\tiny \cite{barth01}} \\
                     NGC3310 &    17.4$\pm$1.7 &      6.70$^{+0.92}_{-6.70}$ &   1.92$\pm$0.02 &  10.42$\pm$0.09 &   0.07$\pm$0.08 &            0.05 &     4.7$\pm$0.8 &                   -  & gas &                                                    {\tiny \cite{pastorini07}} \\
                     NGC3351 &     9.3$\pm$0.9 &      6.52$^{+0.26}_{-6.52}$ &   1.97$\pm$0.07 &  10.76$\pm$0.10 &   0.59$\pm$0.11 &            0.06 &     4.9$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3368 &    10.4$\pm$1.0 &               6.88$\pm$0.08 &   2.08$\pm$0.09 &  10.95$\pm$0.07 &   0.49$\pm$0.06 &            0.05 &     5.7$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{nowak10}} \\
                     NGC3377 &    11.0$\pm$0.5 &               8.25$\pm$0.25 &   2.11$\pm$0.02 &  10.52$\pm$0.06 &   0.36$\pm$0.11 &            0.06 &     5.9$\pm$0.4 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC3379 &    10.7$\pm$0.5 &               8.62$\pm$0.11 &   2.27$\pm$0.02 &  11.01$\pm$0.06 &   0.48$\pm$0.09 &            0.05 &     6.3$\pm$0.5 &                  -  & star &                                                          {\tiny \cite{vdb10}} \\
                     NGC3384 &    11.5$\pm$0.7 &               7.03$\pm$0.21 &   2.14$\pm$0.02 &  10.85$\pm$0.09 &   0.49$\pm$0.21 &            0.14 &     7.1$\pm$0.7 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC3393 &    49.2$\pm$8.2 &               7.20$\pm$0.33 &   2.17$\pm$0.03 &  11.15$\pm$0.15 &   0.78$\pm$0.11 &            0.09 &     5.8$\pm$0.4 &      9.52$\pm$0.14 & maser &                                                    {\tiny \cite{kondratko08}} \\
                     NGC3414 &    25.2$\pm$2.7 &               8.40$\pm$0.07 &   2.28$\pm$0.02 &  10.99$\pm$0.11 &   0.46$\pm$0.08 &            0.05 &     5.5$\pm$0.3 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC3423 &    14.6$\pm$1.5 &      5.18$^{+0.67}_{-5.18}$ &   1.62$\pm$0.07 &  10.35$\pm$0.09 &   0.71$\pm$0.07 &            0.04 &     3.6$\pm$0.2 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC3489 &    12.1$\pm$0.8 &               6.78$\pm$0.05 &   2.01$\pm$0.02 &  10.60$\pm$0.07 &   0.18$\pm$0.08 &            0.06 &     5.9$\pm$0.5 &       9.15$\pm$0.05 & star &                                                        {\tiny \cite{nowak10}} \\
                     NGC3585 &    20.5$\pm$1.7 &               8.52$\pm$0.13 &   2.33$\pm$0.02 &  11.42$\pm$0.07 &   0.80$\pm$0.07 &            0.04 &     5.7$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{gultekin09}} \\
                     NGC3607 &    22.6$\pm$1.8 &               8.14$\pm$0.16 &   2.32$\pm$0.02 &  11.35$\pm$0.07 &   0.60$\pm$0.09 &            0.05 &     5.8$\pm$0.5 &                  -  & star &                                                     {\tiny \cite{gultekin09}} \\
                     NGC3608 &    22.8$\pm$1.5 &               8.67$\pm$0.10 &   2.23$\pm$0.02 &  10.92$\pm$0.07 &   0.47$\pm$0.06 &            0.04 &     5.5$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC3621 &     6.6$\pm$0.7 &      6.00$^{+0.48}_{-6.00}$ &   1.79$\pm$0.03 &  10.46$\pm$0.10 &   0.63$\pm$0.11 &            0.06 &     4.9$\pm$0.6 &                  -  & star &                                                        {\tiny \cite{barth09}} \\
                     NGC3627 &    10.1$\pm$1.1 &               6.93$\pm$0.05 &   2.09$\pm$0.01 &  11.02$\pm$0.09 &   0.63$\pm$0.07 &            0.05 &     4.0$\pm$0.4 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC3642 &    21.6$\pm$2.2 &      7.42$^{+0.04}_{-7.42}$ &   1.97$\pm$0.11 &  10.35$\pm$0.10 &   0.27$\pm$0.06 &            0.05 &     4.5$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3665 &    34.7$\pm$6.7 &               8.76$\pm$0.09 &   2.34$\pm$0.02 &  11.50$\pm$0.15 &   0.80$\pm$0.09 &            0.08 &     5.4$\pm$0.3 &                    -  & CO &                                                       {\tiny \cite{onishi16}} \\
                     NGC3675 &    12.4$\pm$1.2 &      7.26$^{+0.29}_{-7.26}$ &   2.02$\pm$0.02 &  10.83$\pm$0.09 &   0.55$\pm$0.06 &            0.05 &     4.0$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3706 &    46.0$\pm$4.6 &               9.77$\pm$0.06 &   2.51$\pm$0.01 &  11.58$\pm$0.08 &   0.80$\pm$0.05 &            0.04 &     5.8$\pm$0.4 &                  -  & star &                                                     {\tiny \cite{gultekin14}} \\
                     NGC3783 &    41.7$\pm$4.2 &               7.36$\pm$0.19 &   1.98$\pm$0.05 &  11.06$\pm$0.10 &   0.69$\pm$0.06 &            0.05 &     3.6$\pm$0.4 &    10.58$\pm$0.01 & reverb &                                                        {\tiny \cite{onken02}} \\
                     NGC3801 &    46.3$\pm$4.6 &               8.28$\pm$0.31 &   2.32$\pm$0.04 &  11.22$\pm$0.09 &   0.78$\pm$0.09 &            0.06 &     5.5$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3842 &   92.2$\pm$10.6 &               9.96$\pm$0.14 &   2.44$\pm$0.02 &  11.81$\pm$0.11 &   1.11$\pm$0.07 &            0.06 &     5.4$\pm$0.2 &                  -  & star &                                                   {\tiny \cite{mcconnell11a}} \\
                     NGC3862 &    84.6$\pm$8.5 &               8.41$\pm$0.37 &   2.32$\pm$0.03 &  11.59$\pm$0.09 &   1.08$\pm$0.10 &            0.07 &     6.5$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3923 &    20.9$\pm$2.7 &               9.45$\pm$0.12 &   2.35$\pm$0.02 &  11.50$\pm$0.11 &   0.89$\pm$0.10 &            0.06 &     5.1$\pm$0.4 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC3945 &    19.5$\pm$2.0 &      6.94$^{+0.46}_{-6.94}$ &   2.25$\pm$0.02 &  10.89$\pm$0.09 &   0.29$\pm$0.07 &            0.05 &     4.8$\pm$0.4 &                  -  & star &                                                     {\tiny \cite{gultekin09}} \\
                     NGC3953 &    15.4$\pm$1.5 &               7.33$\pm$0.29 &   2.11$\pm$0.01 &  11.05$\pm$0.10 &   0.87$\pm$0.09 &            0.05 &     4.7$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3982 &    15.9$\pm$1.6 &      6.95$^{+0.26}_{-6.95}$ &   1.89$\pm$0.01 &  10.23$\pm$0.09 &   0.16$\pm$0.06 &            0.05 &     3.2$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3992 &    15.3$\pm$1.5 &               7.51$\pm$0.28 &   2.09$\pm$0.06 &  11.15$\pm$0.12 &   1.07$\pm$0.13 &            0.06 &     4.3$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3998 &    14.3$\pm$1.3 &               8.93$\pm$0.05 &   2.35$\pm$0.02 &  10.71$\pm$0.07 &   0.11$\pm$0.06 &            0.05 &     5.6$\pm$0.3 &       9.15$\pm$0.27 & star &                                                        {\tiny \cite{walsh12}} \\
                     NGC4026 &    13.4$\pm$1.7 &               8.26$\pm$0.12 &   2.19$\pm$0.02 &  10.55$\pm$0.11 &   0.22$\pm$0.07 &            0.07 &     6.0$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{gultekin09}} \\
                     NGC4036 &    19.0$\pm$1.9 &               7.89$\pm$0.36 &   2.26$\pm$0.02 &  10.90$\pm$0.09 &   0.43$\pm$0.06 &            0.04 &     5.0$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4051 &    10.0$\pm$1.0 &               6.10$\pm$0.25 &   1.95$\pm$0.01 &  10.28$\pm$0.08 &   0.60$\pm$0.04 &            0.04 &     3.5$\pm$0.2 &     9.28$\pm$0.01 & reverb &                                                      {\tiny \cite{denney09a}} \\
                     NGC4088 &    11.9$\pm$1.2 &      6.79$^{+0.29}_{-6.79}$ &   1.93$\pm$0.02 &  10.50$\pm$0.08 &   0.55$\pm$0.04 &            0.04 &     3.2$\pm$0.1 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4143 &    14.8$\pm$1.5 &               7.92$\pm$0.36 &   2.25$\pm$0.02 &  10.55$\pm$0.08 &   0.04$\pm$0.05 &            0.05 &     5.3$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4150 &    12.8$\pm$1.3 &      5.94$^{+0.44}_{-5.94}$ &   1.91$\pm$0.02 &  10.08$\pm$0.10 &  -0.00$\pm$0.06 &            0.05 &     5.7$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4151 &    20.0$\pm$2.8 &               7.81$\pm$0.08 &   1.98$\pm$0.01 &  10.96$\pm$0.13 &   0.60$\pm$0.12 &            0.08 &     7.1$\pm$0.3 &      10.23$\pm$0.03 & star &                                                        {\tiny \cite{onken14}} \\
                     NGC4203 &    14.1$\pm$1.4 &               7.82$\pm$0.26 &   2.11$\pm$0.02 &  10.76$\pm$0.11 &   0.42$\pm$0.13 &            0.07 &     5.8$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4212 &     3.2$\pm$0.3 &      5.99$^{+0.42}_{-5.99}$ &   1.83$\pm$0.02 &   9.10$\pm$0.09 &  -0.19$\pm$0.05 &            0.04 &     3.1$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4245 &    14.6$\pm$1.5 &      7.19$^{+0.48}_{-7.19}$ &   1.92$\pm$0.02 &  10.42$\pm$0.10 &   0.41$\pm$0.09 &            0.06 &     5.1$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4253 &    55.4$\pm$5.5 &               6.80$\pm$0.17 &   1.94$\pm$0.16 &  10.69$\pm$0.10 &   0.61$\pm$0.06 &            0.05 &     2.9$\pm$0.5 &    10.53$\pm$0.00 & reverb &                                                        {\tiny \cite{bentz10}} \\
                     NGC4258 &     7.3$\pm$0.5 &               7.58$\pm$0.03 &   2.06$\pm$0.04 &  10.90$\pm$0.08 &   0.64$\pm$0.08 &            0.03 &     4.1$\pm$0.3 &      8.53$\pm$0.07 & maser &                                                   {\tiny \cite{herrnstein05}} \\
                     NGC4261 &    32.4$\pm$2.8 &               8.72$\pm$0.10 &   2.42$\pm$0.02 &  11.60$\pm$0.09 &   0.86$\pm$0.12 &            0.06 &     5.5$\pm$0.5 &                   -  & gas &                                                    {\tiny \cite{ferrarese96}} \\
                     NGC4278 &    15.0$\pm$1.5 &               7.96$\pm$0.27 &   2.33$\pm$0.02 &  10.87$\pm$0.09 &   0.24$\pm$0.09 &            0.07 &     5.4$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4291 &    26.6$\pm$3.9 &               8.99$\pm$0.16 &   2.38$\pm$0.02 &  10.95$\pm$0.13 &   0.44$\pm$0.11 &            0.08 &     6.8$\pm$0.5 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC4303 &    17.9$\pm$1.8 &               6.51$\pm$0.74 &   1.92$\pm$0.02 &  11.17$\pm$0.12 &   0.81$\pm$0.11 &            0.05 &     3.9$\pm$0.7 &                   -  & gas &                                                    {\tiny \cite{pastorini07}} \\
                     NGC4314 &    15.5$\pm$1.5 &      6.91$^{+0.30}_{-6.91}$ &   2.03$\pm$0.01 &  10.90$\pm$0.11 &   0.81$\pm$0.12 &            0.06 &     5.2$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4321 &    14.2$\pm$1.4 &      6.67$^{+0.17}_{-6.67}$ &   1.92$\pm$0.02 &  11.14$\pm$0.11 &   0.98$\pm$0.13 &            0.08 &     4.2$\pm$0.7 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4335 &    59.1$\pm$5.9 &               8.39$\pm$0.31 &   2.41$\pm$0.01 &  11.30$\pm$0.09 &   0.60$\pm$0.07 &            0.05 &     5.8$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4342 &    22.9$\pm$1.4 &               8.66$\pm$0.19 &   2.38$\pm$0.02 &  10.44$\pm$0.05 &  -0.24$\pm$0.06 &            0.04 &     8.6$\pm$3.6 &                  -  & star &                                                      {\tiny \cite{cretton99}} \\
                     NGC4350 &    17.0$\pm$1.7 &               8.58$\pm$0.41 &   2.24$\pm$0.02 &  10.69$\pm$0.09 &   0.23$\pm$0.07 &            0.05 &     6.0$\pm$0.4 &                  -  & star &                                                   {\tiny \cite{pignatelli01}} \\
                     NGC4371 &    16.9$\pm$1.5 &               6.84$\pm$0.07 &   2.16$\pm$0.02 &  10.78$\pm$0.08 &   0.40$\pm$0.05 &            0.04 &     4.7$\pm$0.3 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC4374 &    18.5$\pm$0.6 &               8.97$\pm$0.05 &   2.41$\pm$0.02 &  11.40$\pm$0.03 &   0.57$\pm$0.03 &            0.02 &     5.0$\pm$0.2 &                   -  & gas &                                                        {\tiny \cite{walsh10}} \\
                     NGC4382 &    17.9$\pm$1.8 &      7.11$^{+1.24}_{-7.11}$ &   2.25$\pm$0.02 &  11.50$\pm$0.09 &   0.86$\pm$0.08 &            0.05 &     4.8$\pm$0.5 &                  -  & star &                                                     {\tiny \cite{gultekin11}} \\
                     NGC4388 &    16.5$\pm$1.6 &               6.86$\pm$0.04 &   2.03$\pm$0.03 &  10.72$\pm$0.08 &   0.75$\pm$0.08 &            0.05 &     5.2$\pm$0.5 &      8.71$\pm$0.05 & maser &                                                          {\tiny \cite{kuo11}} \\
                     NGC4429 &    18.2$\pm$1.8 &               7.85$\pm$0.35 &   2.25$\pm$0.02 &  11.42$\pm$0.15 &   1.04$\pm$0.18 &            0.06 &     5.2$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4435 &    17.0$\pm$1.7 &      0.00$^{+6.30}_{-0.00}$ &   2.18$\pm$0.02 &  10.70$\pm$0.09 &   0.14$\pm$0.05 &            0.05 &     5.2$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{coccato06}} \\
                     NGC4450 &    28.3$\pm$2.8 &      8.06$^{+0.28}_{-8.06}$ &   2.03$\pm$0.06 &  11.60$\pm$0.11 &   1.11$\pm$0.11 &            0.06 &     4.7$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4459 &    16.0$\pm$0.5 &               7.84$\pm$0.09 &   2.20$\pm$0.02 &  10.94$\pm$0.04 &   0.42$\pm$0.06 &            0.03 &     5.8$\pm$0.3 &                   -  & gas &                                                        {\tiny \cite{sarzi01}} \\
                     NGC4472 &    17.1$\pm$0.6 &               9.40$\pm$0.04 &   2.40$\pm$0.02 &  11.75$\pm$0.07 &   0.89$\pm$0.11 &            0.04 &     5.2$\pm$0.6 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC4473 &    15.2$\pm$0.5 &               7.95$\pm$0.24 &   2.27$\pm$0.02 &  10.89$\pm$0.03 &   0.38$\pm$0.05 &            0.03 &     5.8$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC4477 &    20.8$\pm$2.1 &               7.55$\pm$0.30 &   2.17$\pm$0.02 &  11.17$\pm$0.11 &   0.69$\pm$0.10 &            0.06 &     5.1$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4486 &    16.7$\pm$0.6 &               9.58$\pm$0.10 &   2.42$\pm$0.02 &  11.61$\pm$0.05 &   0.82$\pm$0.07 &            0.03 &     5.7$\pm$0.6 &        7.57$\pm$4.13 & gas &                                                        {\tiny \cite{walsh13}} \\
                    NGC4486A &    16.0$\pm$0.5 &               7.10$\pm$0.15 &   2.09$\pm$0.02 &  10.08$\pm$0.05 &  -0.19$\pm$0.06 &            0.03 &     4.9$\pm$0.7 &                  -  & star &                                                        {\tiny \cite{nowak07}} \\
                    NGC4486B &    16.5$\pm$0.6 &               8.60$\pm$0.02 &   2.23$\pm$0.02 &   9.75$\pm$0.05 &  -0.70$\pm$0.12 &            0.10 &     4.8$\pm$2.7 &                  -  & star &                                                       {\tiny \cite{saglia16}} \\
                     NGC4501 &    16.5$\pm$1.1 &               7.30$\pm$0.08 &   2.20$\pm$0.01 &  11.27$\pm$0.07 &   0.72$\pm$0.04 &            0.03 &     3.5$\pm$0.2 &      9.23$\pm$0.07 & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC4507 &    47.0$\pm$4.7 &               7.18$\pm$0.35 &   2.16$\pm$0.02 &  11.08$\pm$0.09 &   0.62$\pm$0.06 &            0.04 &     4.1$\pm$0.3 &       10.38$\pm$0.02 & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4526 &    16.4$\pm$1.8 &               8.65$\pm$0.12 &   2.32$\pm$0.02 &  11.22$\pm$0.09 &   0.54$\pm$0.10 &            0.07 &     5.6$\pm$0.6 &                   -  & gas &                                                       {\tiny \cite{davis13a}} \\
                     NGC4548 &    17.9$\pm$1.8 &               7.25$\pm$0.29 &   2.16$\pm$0.04 &  11.27$\pm$0.16 &   1.08$\pm$0.17 &            0.07 &     4.2$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4552 &    15.3$\pm$1.0 &               8.70$\pm$0.05 &   2.35$\pm$0.02 &  11.11$\pm$0.06 &   0.45$\pm$0.07 &            0.05 &     6.3$\pm$0.4 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC4564 &    15.9$\pm$0.5 &               7.95$\pm$0.12 &   2.19$\pm$0.02 &  10.67$\pm$0.04 &   0.42$\pm$0.06 &            0.03 &     6.5$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC4579 &    23.0$\pm$2.3 &      7.96$^{+0.36}_{-7.96}$ &   2.04$\pm$0.06 &  11.61$\pm$0.12 &   1.03$\pm$0.13 &            0.07 &     4.9$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4593 &    38.5$\pm$3.9 &               6.86$\pm$0.21 &   2.13$\pm$0.02 &  11.35$\pm$0.09 &   0.98$\pm$0.09 &            0.06 &     5.6$\pm$0.3 &    10.28$\pm$0.04 & reverb &                                                        {\tiny \cite{barth13}} \\
                     NGC4594 &     9.9$\pm$0.8 &               8.82$\pm$0.05 &   2.38$\pm$0.02 &  11.39$\pm$0.08 &   0.74$\pm$0.08 &            0.04 &     4.2$\pm$0.2 &                  -  & star &                                                       {\tiny \cite{jardel11}} \\
                     NGC4596 &    16.5$\pm$6.2 &               7.89$\pm$0.26 &   2.10$\pm$0.02 &  10.97$\pm$0.26 &   0.70$\pm$0.16 &            0.14 &     5.3$\pm$0.3 &                   -  & gas &                                                        {\tiny \cite{sarzi01}} \\
                     NGC4621 &    18.3$\pm$3.0 &               8.60$\pm$0.09 &   2.30$\pm$0.02 &  11.19$\pm$0.12 &   0.53$\pm$0.06 &            0.06 &     5.2$\pm$0.2 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC4649 &    16.5$\pm$0.6 &               9.67$\pm$0.10 &   2.43$\pm$0.02 &  11.66$\pm$0.06 &   0.90$\pm$0.10 &            0.05 &     5.8$\pm$0.5 &                  -  & star &                                                         {\tiny \cite{shen10}} \\
                     NGC4697 &    12.5$\pm$0.4 &               8.31$\pm$0.11 &   2.23$\pm$0.02 &  11.08$\pm$0.05 &   0.64$\pm$0.07 &            0.03 &     4.9$\pm$0.3 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC4698 &    16.4$\pm$1.6 &               7.76$\pm$0.16 &   2.09$\pm$0.03 &  10.82$\pm$0.10 &   0.56$\pm$0.08 &            0.05 &     5.0$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4742 &    15.7$\pm$1.6 &               7.10$\pm$0.15 &   1.95$\pm$0.02 &  10.46$\pm$0.09 &   0.06$\pm$0.11 &            0.08 &     7.8$\pm$1.0 &                  -  & star &                                                     {\tiny \cite{tremaine02}} \\
                     NGC4748 &    62.7$\pm$6.3 &               6.36$\pm$0.26 &   2.02$\pm$0.05 &  10.82$\pm$0.09 &   0.62$\pm$0.06 &            0.04 &     3.4$\pm$0.3 &    10.30$\pm$0.01 & reverb &                                                        {\tiny \cite{bentz10}} \\
                     NGC4751 &    26.9$\pm$2.9 &               9.15$\pm$0.06 &   2.55$\pm$0.02 &  10.95$\pm$0.09 &   0.52$\pm$0.07 &            0.05 &     6.4$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC4800 &    12.5$\pm$1.3 &      7.02$^{+0.53}_{-7.02}$ &   2.01$\pm$0.01 &  10.23$\pm$0.08 &   0.01$\pm$0.05 &            0.04 &     4.2$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4889 &   102.0$\pm$5.2 &              10.32$\pm$0.44 &   2.56$\pm$0.02 &  12.13$\pm$0.05 &   1.34$\pm$0.05 &            0.03 &     5.6$\pm$0.2 &                  -  & star &                                                   {\tiny \cite{mcconnell11a}} \\
                     NGC4945 &     3.7$\pm$0.4 &               6.14$\pm$0.18 &   2.13$\pm$0.02 &  10.80$\pm$0.12 &   0.77$\pm$0.12 &            0.08 &     3.9$\pm$0.4 &                 -  & maser &                                                    {\tiny \cite{greenhill97}} \\
                     NGC5005 &    14.6$\pm$1.5 &               8.27$\pm$0.23 &   2.30$\pm$0.02 &  11.10$\pm$0.09 &   0.54$\pm$0.06 &            0.04 &     5.0$\pm$0.2 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5055 &     8.7$\pm$0.9 &               8.92$\pm$0.10 &   2.00$\pm$0.02 &  11.13$\pm$0.10 &   0.77$\pm$0.09 &            0.05 &     4.7$\pm$0.5 &                   -  & gas &                                              {\tiny \cite{blais-ouellette04}} \\
                     NGC5077 &    38.7$\pm$8.4 &               8.93$\pm$0.27 &   2.35$\pm$0.02 &  11.26$\pm$0.16 &   0.52$\pm$0.08 &            0.08 &     5.1$\pm$0.3 &                   -  & gas &                                                 {\tiny \cite{de-francesco08}} \\
                     NGC5127 &    62.5$\pm$6.3 &               8.27$\pm$0.41 &   2.29$\pm$0.11 &  11.35$\pm$0.09 &   0.96$\pm$0.07 &            0.05 &     5.4$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5128 &     3.6$\pm$0.2 &               7.76$\pm$0.08 &   2.18$\pm$0.02 &  11.04$\pm$0.06 &   0.41$\pm$0.06 &            0.03 &     4.9$\pm$0.4 &                  -  & star &                                                   {\tiny \cite{cappellari09}} \\
                     NGC5248 &    17.9$\pm$1.8 &               6.30$\pm$0.38 &   2.10$\pm$0.04 &  10.97$\pm$0.09 &   0.69$\pm$0.06 &            0.05 &     4.7$\pm$0.2 &        8.86$\pm$0.06 & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5252 &  103.7$\pm$10.4 &               9.07$\pm$0.34 &   2.28$\pm$0.02 &  11.49$\pm$0.09 &   0.88$\pm$0.06 &            0.05 &     5.2$\pm$0.3 &                   -  & gas &                                                      {\tiny \cite{capetti05}} \\
                     NGC5273 &    15.5$\pm$1.5 &               6.61$\pm$0.27 &   1.82$\pm$0.02 &  10.29$\pm$0.09 &   0.36$\pm$0.07 &            0.05 &     4.1$\pm$0.2 &     7.49$\pm$3.18 & reverb &                                                  {\tiny \cite{bentz14,vdb15}} \\
                     NGC5283 &    34.5$\pm$3.5 &               7.41$\pm$0.33 &   2.13$\pm$0.04 &  10.44$\pm$0.08 &   0.06$\pm$0.05 &            0.06 &     5.3$\pm$0.7 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5328 &    64.1$\pm$7.0 &               9.67$\pm$0.16 &   2.52$\pm$0.02 &  11.71$\pm$0.09 &   0.94$\pm$0.06 &            0.05 &     6.0$\pm$0.3 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC5347 &    32.3$\pm$3.2 &      7.21$^{+0.42}_{-7.21}$ &   1.80$\pm$0.08 &  10.54$\pm$0.09 &   0.59$\pm$0.07 &            0.05 &     5.2$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5419 &    56.2$\pm$6.1 &               9.86$\pm$0.14 &   2.57$\pm$0.01 &  12.00$\pm$0.09 &   1.26$\pm$0.07 &            0.05 &     5.5$\pm$0.2 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC5427 &    36.3$\pm$3.6 &      7.58$^{+0.30}_{-7.58}$ &   1.80$\pm$0.08 &  11.12$\pm$0.13 &   0.88$\pm$0.12 &            0.05 &     4.2$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5457 &     7.0$\pm$0.7 &      6.41$^{+0.08}_{-6.41}$ &   1.35$\pm$0.17 &  10.87$\pm$0.13 &   0.87$\pm$0.08 &            0.07 &     3.5$\pm$0.4 &       6.93$\pm$2.60 & star &                                                     {\tiny \cite{kormendy10}} \\
                     NGC5490 &    65.2$\pm$6.5 &               8.73$\pm$0.35 &   2.41$\pm$0.04 &  11.48$\pm$0.09 &   0.70$\pm$0.07 &            0.05 &     6.0$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5495 &  126.3$\pm$11.6 &               7.00$\pm$0.05 &   2.22$\pm$0.05 &  11.76$\pm$0.14 &   1.11$\pm$0.15 &            0.15 &     3.8$\pm$1.9 &                 -  & maser &                                                       {\tiny \cite{greene16}} \\
                     NGC5516 &    58.4$\pm$6.3 &               9.52$\pm$0.06 &   2.48$\pm$0.04 &  11.83$\pm$0.09 &   1.30$\pm$0.09 &            0.06 &     6.3$\pm$0.2 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC5548 &    73.6$\pm$7.4 &               7.70$\pm$0.13 &   2.29$\pm$0.03 &  11.21$\pm$0.09 &   0.64$\pm$0.06 &            0.06 &     5.2$\pm$0.6 &    10.85$\pm$0.03 & reverb &                                                    {\tiny \cite{kovacevic14}} \\
                     NGC5576 &    25.7$\pm$1.7 &               8.44$\pm$0.13 &   2.19$\pm$0.02 &  11.18$\pm$0.06 &   0.69$\pm$0.07 &            0.04 &     6.7$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{gultekin09}} \\
                     NGC5643 &    17.4$\pm$1.7 &      7.05$^{+0.59}_{-7.05}$ &   1.95$\pm$0.01 &  11.09$\pm$0.12 &   0.94$\pm$0.13 &            0.06 &     3.8$\pm$0.8 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5695 &    54.6$\pm$5.5 &               8.00$\pm$0.32 &   2.16$\pm$0.01 &  10.97$\pm$0.10 &   0.64$\pm$0.08 &            0.04 &     4.6$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5728 &    37.6$\pm$3.8 &               8.05$\pm$0.29 &   2.28$\pm$0.09 &  11.28$\pm$0.10 &   0.90$\pm$0.08 &            0.05 &     6.0$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                    NGC5765B &  113.0$\pm$11.3 &               7.66$\pm$0.03 &   2.20$\pm$0.05 &  11.18$\pm$0.08 &   0.50$\pm$0.06 &            0.06 &     3.6$\pm$0.5 &     10.15$\pm$0.04 & maser &                                                          {\tiny \cite{gao15}} \\
                     NGC5813 &    32.2$\pm$2.7 &               8.85$\pm$0.06 &   2.32$\pm$0.02 &  11.50$\pm$0.08 &   0.96$\pm$0.07 &            0.04 &     5.5$\pm$0.3 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC5845 &    25.9$\pm$4.1 &               8.69$\pm$0.16 &   2.36$\pm$0.02 &  10.53$\pm$0.13 &  -0.31$\pm$0.10 &            0.09 &     5.2$\pm$1.2 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC5846 &    24.9$\pm$2.3 &               9.04$\pm$0.06 &   2.35$\pm$0.02 &  11.46$\pm$0.09 &   0.80$\pm$0.10 &            0.06 &     5.0$\pm$0.5 &                 -  & stars &                                                   {\tiny \cite{cappellari08}} \\
                     NGC5879 &    10.6$\pm$1.1 &      6.62$^{+0.28}_{-6.62}$ &   1.73$\pm$0.06 &   9.92$\pm$0.09 &   0.08$\pm$0.06 &            0.05 &     4.5$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC5921 &    20.5$\pm$2.0 &      7.07$^{+0.42}_{-7.07}$ &   1.93$\pm$0.05 &  10.79$\pm$0.12 &   0.81$\pm$0.11 &            0.05 &     4.3$\pm$0.5 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC6086 &  138.0$\pm$11.5 &               9.57$\pm$0.17 &   2.50$\pm$0.02 &  11.87$\pm$0.08 &   1.20$\pm$0.08 &            0.06 &     6.2$\pm$0.4 &                  -  & star &                                                    {\tiny \cite{mcconnell11}} \\
          {\tiny NGC6240(S)} &  105.0$\pm$10.5 &               9.17$\pm$0.21 &   2.44$\pm$0.07 &  11.84$\pm$0.09 &   0.93$\pm$0.08 &            0.05 &     7.1$\pm$1.0 &                  -  & star &                                                      {\tiny \cite{medling11}} \\
                     NGC6251 &   108.4$\pm$9.0 &               8.79$\pm$0.16 &   2.46$\pm$0.02 &  11.95$\pm$0.07 &   1.13$\pm$0.07 &            0.05 &     5.8$\pm$0.3 &                   -  & gas &                                                    {\tiny \cite{ferrarese99}} \\
                     NGC6300 &    14.2$\pm$1.4 &      7.14$^{+0.20}_{-7.14}$ &   1.94$\pm$0.02 &  10.98$\pm$0.11 &   0.74$\pm$0.09 &            0.05 &     3.9$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC6323 &  113.4$\pm$12.3 &               7.00$\pm$0.05 &   2.20$\pm$0.07 &  11.25$\pm$0.09 &   0.91$\pm$0.05 &            0.05 &     3.3$\pm$0.2 &      9.45$\pm$0.14 & maser &                                                          {\tiny \cite{kuo11}} \\
                     NGC6500 &    36.5$\pm$3.6 &               8.34$\pm$0.26 &   2.33$\pm$0.01 &  10.90$\pm$0.08 &   0.50$\pm$0.05 &            0.05 &     5.6$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC6503 &     5.3$\pm$0.5 &      6.30$^{+0.11}_{-6.30}$ &   1.74$\pm$0.02 &   9.92$\pm$0.10 &   0.20$\pm$0.06 &            0.04 &     3.6$\pm$0.6 &                  -  & star &                                                     {\tiny \cite{kormendy10}} \\
                     NGC6814 &    22.3$\pm$2.2 &               7.02$\pm$0.17 &   1.98$\pm$0.01 &  11.04$\pm$0.10 &   0.68$\pm$0.06 &            0.05 &     3.7$\pm$0.4 &     9.54$\pm$0.02 & reverb &                                                        {\tiny \cite{bentz10}} \\
                     NGC6861 &    27.3$\pm$4.5 &               9.30$\pm$0.08 &   2.59$\pm$0.02 &  11.14$\pm$0.13 &   0.32$\pm$0.08 &            0.07 &     5.3$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC6951 &    16.0$\pm$1.6 &      6.93$^{+0.19}_{-6.93}$ &   1.98$\pm$0.04 &  11.01$\pm$0.14 &   0.85$\pm$0.13 &            0.05 &     4.7$\pm$0.8 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC7052 &    70.4$\pm$8.4 &               8.60$\pm$0.23 &   2.42$\pm$0.02 &  11.68$\pm$0.09 &   1.00$\pm$0.05 &            0.05 &     5.7$\pm$0.3 &                   -  & gas &                                                {\tiny \cite{van-der-marel98}} \\
                     NGC7331 &    12.2$\pm$1.2 &               8.02$\pm$0.18 &   2.06$\pm$0.02 &  11.14$\pm$0.10 &   0.57$\pm$0.08 &            0.05 &     4.6$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC7332 &    21.7$\pm$2.2 &               7.08$\pm$0.18 &   2.10$\pm$0.02 &  10.81$\pm$0.08 &   0.40$\pm$0.07 &            0.04 &     5.9$\pm$0.3 &       9.11$\pm$0.14 & star &                                                       {\tiny \cite{haring04}} \\
                     NGC7418 &    18.4$\pm$1.8 &      5.18$^{+1.78}_{-5.18}$ &   1.67$\pm$0.06 &  10.60$\pm$0.11 &   0.75$\pm$0.10 &            0.05 &     2.5$\pm$0.4 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC7424 &    10.9$\pm$1.1 &      5.18$^{+0.43}_{-5.18}$ &   1.34$\pm$0.05 &   9.82$\pm$0.11 &   0.45$\pm$0.08 &            0.05 &     3.0$\pm$0.3 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC7457 &    12.5$\pm$1.2 &               6.95$\pm$0.30 &   1.87$\pm$0.02 &  10.25$\pm$0.08 &   0.35$\pm$0.04 &            0.04 &     3.9$\pm$0.1 &                  -  & star &                                                      {\tiny \cite{schulze11}} \\
                     NGC7582 &    22.3$\pm$9.8 &               7.74$\pm$0.20 &   2.19$\pm$0.05 &  11.21$\pm$0.32 &   0.89$\pm$0.19 &            0.16 &     6.6$\pm$0.4 &                   -  & gas &                                                         {\tiny \cite{wold06}} \\
                     NGC7619 &    51.5$\pm$7.4 &               9.40$\pm$0.11 &   2.51$\pm$0.02 &  11.66$\pm$0.12 &   0.87$\pm$0.09 &            0.07 &     5.8$\pm$0.4 &                  -  & star &                                                        {\tiny \cite{rusli13}} \\
                     NGC7626 &    38.1$\pm$3.8 &               8.58$\pm$0.33 &   2.37$\pm$0.02 &  11.44$\pm$0.09 &   0.87$\pm$0.08 &            0.05 &     5.4$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC7682 &    59.3$\pm$5.9 &               7.56$\pm$0.33 &   2.05$\pm$0.06 &  10.96$\pm$0.10 &   0.80$\pm$0.10 &            0.06 &     5.1$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC7768 &  116.0$\pm$27.5 &               9.13$\pm$0.18 &   2.42$\pm$0.02 &  11.91$\pm$0.19 &   1.15$\pm$0.12 &            0.10 &     5.7$\pm$0.4 &                  -  & star &                                                    {\tiny \cite{mcconnell12}} \\
        {\tiny SBS1116+583A} &  119.4$\pm$11.9 &               6.54$\pm$0.20 &   1.96$\pm$0.02 &  10.50$\pm$0.08 &   0.44$\pm$0.09 &            0.08 &     3.9$\pm$1.9 &     9.97$\pm$0.08 & reverb &                                                        {\tiny \cite{bentz10}} \\
                    UGC12064 &    34.7$\pm$6.7 &               8.84$\pm$0.52 &   2.41$\pm$0.03 &  10.61$\pm$0.17 &   0.38$\pm$0.13 &            0.12 &     5.9$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     UGC1214 &    59.9$\pm$6.0 &      7.74$^{+0.18}_{-7.74}$ &   2.02$\pm$0.06 &  10.74$\pm$0.09 &   0.38$\pm$0.06 &            0.04 &     4.7$\pm$0.6 &       10.05$\pm$0.03 & gas &                                                     {\tiny \cite{beifiori12}} \\
                     UGC1395 &    60.8$\pm$6.1 &      6.83$^{+0.28}_{-6.83}$ &   1.81$\pm$0.04 &  10.86$\pm$0.11 &   0.85$\pm$0.10 &            0.06 &     4.7$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     UGC1841 &    74.9$\pm$7.5 &               8.47$\pm$0.19 &   2.47$\pm$0.04 &  11.98$\pm$0.09 &   1.49$\pm$0.06 &            0.06 &     4.7$\pm$0.6 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     UGC3789 &    49.9$\pm$5.4 &               6.99$\pm$0.09 &   2.03$\pm$0.05 &  11.01$\pm$0.12 &   0.66$\pm$0.11 &            0.05 &     5.7$\pm$0.5 &                 -  & maser &                                                          {\tiny \cite{kuo11}} \\
                     UGC6093 &  150.0$\pm$15.0 &               7.41$\pm$0.02 &   2.19$\pm$0.05 &  11.40$\pm$0.08 &   0.97$\pm$0.05 &            0.05 &     3.8$\pm$0.3 &      9.26$\pm$3.14 & maser &                                                       {\tiny \cite{greene16}} \\
                     UGC7115 &    88.2$\pm$8.8 &               9.00$\pm$0.45 &   2.25$\pm$0.08 &  11.24$\pm$0.09 &   0.54$\pm$0.07 &            0.06 &     6.1$\pm$0.9 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     UGC9799 &  151.1$\pm$15.1 &      8.89$^{+0.80}_{-8.89}$ &   2.37$\pm$0.02 &  11.99$\pm$0.09 &   1.37$\pm$0.06 &            0.05 &     4.5$\pm$0.3 &                   -  & gas &                                                  {\tiny \cite{dalla-bonta09}} \\
 
 \\ \hline  \hline \\  \multicolumn{11}{c}{{Objects omitted from the fits}} \\ \\ \hline \hline \\
                     Mrk0110 &  151.1$\pm$15.1 &               7.28$\pm$0.21 &   1.96$\pm$0.03 &  10.58$\pm$0.10 &   0.77$\pm$0.07 &            0.07 &     3.0$\pm$0.5 &    10.82$\pm$0.00 & reverb &                                                     {\tiny \cite{peterson04}} \\
                     Mrk0279 &  130.4$\pm$13.0 &               7.40$\pm$0.23 &   2.29$\pm$0.03 &  11.29$\pm$0.08 &   0.42$\pm$0.08 &            0.09 &     5.2$\pm$0.9 &    11.21$\pm$0.02 & reverb &                                                     {\tiny \cite{peterson04}} \\
                     NGC1068 &    15.9$\pm$9.4 &               6.92$\pm$0.25 &   2.18$\pm$0.02 &  11.32$\pm$0.40 &   0.32$\pm$0.20 &            0.20 &     4.6$\pm$0.4 &     10.62$\pm$0.02 & maser &                                                       {\tiny \cite{lodato03}} \\
                     NGC1300 &    21.5$\pm$9.4 &               7.88$\pm$0.34 &   2.34$\pm$0.02 &  11.05$\pm$0.34 &   1.09$\pm$0.17 &            0.17 &     3.4$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{atkinson05}} \\
                     NGC2139 &    23.6$\pm$2.4 &      5.18$^{+0.43}_{-5.18}$ &   1.34$\pm$0.08 &  10.36$\pm$0.08 &   0.47$\pm$0.04 &            0.04 &     2.9$\pm$0.1 &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC2911 &    43.5$\pm$4.3 &               9.09$\pm$0.29 &   2.32$\pm$0.03 &  11.28$\pm$0.10 &   0.88$\pm$0.12 &            0.08 &     6.3$\pm$0.3 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC3516 &    37.9$\pm$3.8 &               7.37$\pm$0.16 &   2.26$\pm$0.01 &  11.11$\pm$0.11 &   0.40$\pm$0.13 &            0.10 &     7.1$\pm$0.8 &     9.98$\pm$0.11 & reverb &                                                       {\tiny \cite{denney10}} \\
                     NGC4041 &    19.5$\pm$2.0 &      6.00$^{+0.20}_{-6.00}$ &   1.98$\pm$0.02 &  10.61$\pm$0.10 &   0.24$\pm$0.11 &            0.06 &     4.4$\pm$0.7 &                   -  & gas &                                                      {\tiny \cite{marconi03}} \\
                     NGC4636 &    13.7$\pm$1.4 &               8.58$\pm$0.22 &   2.26$\pm$0.02 &  11.25$\pm$0.09 &   0.96$\pm$0.08 &            0.06 &     5.5$\pm$0.4 &                   -  & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC4699 &    18.9$\pm$2.1 &               8.25$\pm$0.05 &   2.26$\pm$0.01 &  11.38$\pm$0.11 &   0.49$\pm$0.12 &            0.08 &     5.6$\pm$0.6 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC4736 &     4.5$\pm$0.8 &               6.78$\pm$0.12 &   2.05$\pm$0.02 &  10.67$\pm$0.16 &   0.00$\pm$0.12 &            0.09 &     6.2$\pm$0.5 &                  -  & star &                                                     {\tiny \cite{kormendy11}} \\
                     NGC4826 &     5.2$\pm$1.2 &               6.05$\pm$0.13 &   1.98$\pm$0.02 &  10.71$\pm$0.19 &   0.38$\pm$0.12 &            0.09 &     4.7$\pm$0.4 &                  -  & star &                                                     {\tiny \cite{kormendy11}} \\
                     NGC5018 &    40.5$\pm$4.9 &               8.02$\pm$0.08 &   2.32$\pm$0.01 &  11.54$\pm$0.09 &   0.62$\pm$0.06 &            0.05 &     5.5$\pm$0.3 &                 -  & stars &                                                       {\tiny \cite{saglia16}} \\
                     NGC5194 &     7.9$\pm$0.8 &      5.96$^{+0.36}_{-5.96}$ &   1.84$\pm$0.06 &  11.04$\pm$0.10 &   0.73$\pm$0.08 &            0.05 &     4.9$\pm$0.6 &        8.36$\pm$0.23 & gas &                                                     {\tiny \cite{beifiori12}} \\
                     NGC7469 &    47.7$\pm$8.1 &               6.94$\pm$0.16 &   2.12$\pm$0.02 &  11.12$\pm$0.15 &  -0.00$\pm$0.17 &            0.15 &     8.4$\pm$2.8 &                -  & reverb &                                                     {\tiny \cite{peterson14}} \\

\\  \hline    \\            
 \caption{Sample of the black hole mass measurements and the growth curve photometry. (1) name. (2) Distance (3) BH mass (4) stellar velocity dispersion inside the half-light radius. (5,6) total luminosity and half-light radius derived from the growth curves analysis. The photometric uncertainties include the contribution from the distance uncertainty. (7,8,9) covariance between $L_k$ and $R_e$, concentration and non-stellar AGN flux from the growth curves. (10) method used for BH mass measurement. (11) Literature reference.}
 \label{tab:sample}
 \end{longtable*}
 
 \end{center}
 
 \begin{center}
 \begin{longtable*}{p{0.4in} ccc ccc cc c p{1.0in}}
 \hline
 \hline 
 Name & Distance &   \Mbh      & $\sigma_e$ &   $L_k$     & $R_e$  &   covar.         & $C_{28}$ & AGN        & method & ref.  \\
              &   Mpc        & log(\Msun )& log(\kms ) &  log(\Lsun) & log(kpc) &  $L_k$--$R_e$ &           & log(\Lsun)  &        &       \\ 
 (1)  &    (2)    & (3)        & (4)        & (5)        & (6)      & (7)            & (8)      & (9)        &  (10)&    (11)  \\
\\  \hline   \\                         
 \endfirsthead
 \hline 
 Name & Distance &   \Mbh      & $\sigma_e$ &   $L_k$     & $R_e$  &   covar.         & $C_{28}$ & AGN        & method & ref.  \\
              &   Mpc        & log(\Msun )& log(\kms ) &  log(\Lsun) & log(kpc) &  $L_k$--$R_e$ &           & log(\Lsun)  &        &       \\ 
 (1)  &    (2)    & (3)        & (4)        & (5)        & (6)      & (7)            & (8)      & (9)        &  (10)&    (11)  \\
\\  \hline                          
 \endhead
 \hline \\ \multicolumn{11}{r}{{Table continues on next page.}} %
 \endfoot  
 \hline \hline
 \endlastfoot
  \multicolumn{11}{c}{{Objects omitted due to incomplete data}} \\ \\ \hline \hline
      {\tiny 1RXSJ1858+4850} &           338.3 &               6.68$\pm$0.19 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                          {\tiny \cite{pei14}} \\
                   H0507+164 &           76.57 &               6.69$\pm$0.36 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                       {\tiny \cite{stalin11}} \\
                     M60UCD1 &           16.50 &               7.30$\pm$0.15 &   1.82$\pm$0.03 &            8.29 &           -1.62 &              -  &              -  &                  -  & star &                                                         {\tiny \cite{seth14}} \\
                          MW &        0.008000 &               6.63$\pm$0.05 &   2.00$\pm$0.09 &              -  &              -  &              -  &              -  &                  -  & star &                                             {\tiny \cite{ghez08,gillessen09}} \\
                     Mrk0006 &    80.6$\pm$8.1 &               8.09$\pm$0.15 &              -  &  11.11$\pm$0.09 &   0.66$\pm$0.08 &            0.06 &     6.0$\pm$0.6 &    10.99$\pm$0.01 & reverb &                                                   {\tiny \cite{doroshenko12}} \\
                     Mrk0142 &           192.5 &               6.27$\pm$0.21 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                           {\tiny \cite{du14}} \\
                     Mrk0290 &           126.7 &               7.26$\pm$0.17 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                       {\tiny \cite{denney10}} \\
                     Mrk0335 &           110.5 &               7.21$\pm$0.16 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                           {\tiny \cite{du14}} \\
                     Mrk1029 &           124.0 &               6.28$\pm$0.13 &   2.12$\pm$0.05 &              -  &              -  &              -  &              -  &                 -  & maser &                                                       {\tiny \cite{greene16}} \\
                     Mrk1501 &           382.6 &               8.03$\pm$0.26 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                        {\tiny \cite{grier12}} \\
                     NGC0224 &          0.7740 &               8.15$\pm$0.16 &   2.20$\pm$0.02 &           10.69 &            0.22 &              -  &              -  &                  -  & star &                                                       {\tiny \cite{bender05}} \\
                     NGC0300 &           2.200 &      2.00$^{+3.00}_{-2.00}$ &   1.11$\pm$0.07 &            9.45 &            0.30 &              -  &              -  &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
                     NGC4244 &           4.370 &      0.00$^{+5.66}_{-0.00}$ &   1.45$\pm$0.15 &            9.50 &            0.37 &              -  &              -  &                  -  & star &                                                   {\tiny \cite{de-lorenzi13}} \\
                     NGC4395 &           4.400 &               5.54$\pm$0.54 &   1.47$\pm$0.07 &            8.61 &            0.01 &              -  &              -  &                   -  & gas &                                                     {\tiny \cite{den-brok15}} \\
                     NGC6264 &           147.6 &               7.49$\pm$0.05 &   2.20$\pm$0.04 &           11.17 &            0.96 &              -  &              -  &                 -  & maser &                                                          {\tiny \cite{kuo11}} \\
                     NGC7793 &           3.300 &      3.70$^{+2.20}_{-3.70}$ &   1.39$\pm$0.07 &            9.61 &            0.22 &              -  &              -  &                  -  & star &                                                     {\tiny \cite{neumayer12}} \\
          {\tiny PG0026+129} &           608.2 &               8.46$\pm$0.22 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG0052+251} &           661.5 &               8.44$\pm$0.20 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG0804+761} &           428.3 &               8.72$\pm$0.16 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG0953+414} &           1003. &               8.31$\pm$0.21 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1226+023} &           678.1 &               8.81$\pm$0.21 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1229+204} &           269.9 &               7.72$\pm$0.31 &   2.20$\pm$0.09 &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1307+085} &           663.8 &               8.49$\pm$0.24 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1411+442} &           383.7 &               8.50$\pm$0.26 &   2.32$\pm$0.06 &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1426+015} &           370.8 &               8.96$\pm$0.25 &   2.34$\pm$0.03 &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1613+658} &           552.5 &               8.27$\pm$0.33 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1617+175} &           481.6 &               8.63$\pm$0.22 &   2.30$\pm$0.08 &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG1700+518} &           1251. &               8.76$\pm$0.21 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson04}} \\
          {\tiny PG2130+099} &           269.7 &               7.41$\pm$0.17 &   2.21$\pm$0.05 &              -  &              -  &              -  &              -  &                -  & reverb &                                                        {\tiny \cite{grier12}} \\
                   Zw229-015 &           119.4 &               6.88$\pm$0.21 &              -  &              -  &              -  &              -  &              -  &                -  & reverb &                                                        {\tiny \cite{barth11}} \\
  \hline \\ \multicolumn{11}{c}{{BH mass measurements omitted because of the availability of a stellar dynamical BH mass measurement.}} \\ \\ \hline \hline
                     NGC3227 &    23.8$\pm$2.6 &               6.75$\pm$0.21 &   1.96$\pm$0.03 &  11.21$\pm$0.12 &   1.03$\pm$0.13 &            0.06 &     4.9$\pm$0.4 &     9.51$\pm$0.12 & reverb &                                                       {\tiny \cite{denney10}} \\
                     NGC4151 &    20.0$\pm$2.8 &               7.54$\pm$0.16 &   1.99$\pm$0.01 &  11.00$\pm$0.11 &   0.62$\pm$0.12 &            0.08 &     7.1$\pm$0.4 &    10.23$\pm$0.03 & reverb &                                                       {\tiny \cite{bentz06a}} \\
                     NGC4395 &           4.400 &               5.43$\pm$0.25 &   1.47$\pm$0.07 &            8.61 &            0.01 &              -  &              -  &                -  & reverb &                                                     {\tiny \cite{peterson05}} \\
 
  \hline    \\ \\            
 \caption{Sample of the black hole mass measurements that have incomplete data and are hence excluded from the fits.  (1) name. (2) Distance (3) BH mass (4) stellar velocity dispersion inside the half-light radius. (5,6) total luminosity and half-light radius derived from the growth curves. The photometric uncertainties include the contribution from the distance uncertainty. When no uncertainties are listed, the values comes from the LGA \citep{jarrett03}, XSC \citep{jarrett00} or their literature source. (7,8,9) covariance between $L_k$ and $R_e$, concentration and non-stellar AGN flux from the growth curves. (10) method used for BH mass measurement. (11) Literature reference.}
 \label{tab:incomplete}
 \end{longtable*}
\begin{tabular}{l ccc ccc ccc c}
\hline
 Name & Distance &   \Mbh      & $\sigma_e$ &   $L_k$     & $R_e$  &   covar.         & $C_{28}$ & AGN        & method & ref.  \\
              &   Mpc        & log(\Msun )& log(\kms ) &  log(\Lsun) & log(kpc) &  $L_k$--$R_e$ &           & log(\Lsun)  &        &       \\ 

\\  \hline   \\                         
                          G1 &          0.7300 &               5.24$\pm$0.12 &   1.39$\pm$0.09 &              -  &              -  &              -  &              -  &                    -  & GC &                                                     {\tiny \cite{gebhardt05}} \\
                     NGC0104 &        0.004000 &      3.00$^{+0.18}_{-3.00}$ &   1.06$\pm$0.03 &   5.80$\pm$0.19 &  -2.57$\pm$0.26 &            0.10 &     4.4$\pm$0.8 &                    -  & GC &                                                  {\tiny \cite{mclaughlin06a}} \\
                     NGC1851 &         0.01210 &      0.00$^{+3.30}_{-0.00}$ &   0.97$\pm$0.02 &   5.49$\pm$0.08 &  -2.77$\pm$0.06 &            0.05 &     4.5$\pm$0.3 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf13}} \\
                     NGC1904 &         0.01290 &      3.48$^{+0.12}_{-3.48}$ &   0.90$\pm$0.03 &   5.25$\pm$0.10 &  -2.42$\pm$0.10 &            0.05 &     4.8$\pm$0.6 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf13}} \\
                     NGC5139 &        0.004000 &      3.94$^{+0.14}_{-3.94}$ &   1.28$\pm$0.03 &   5.70$\pm$0.13 &  -2.46$\pm$0.08 &            0.13 &     3.4$\pm$0.7 &                    -  & GC &                                                {\tiny \cite{van-der-marel10}} \\
                     NGC5272 &         0.01020 &      0.00$^{+3.72}_{-0.00}$ &   0.73$\pm$0.08 &            5.58 &           -2.57 &              -  &              -  &                    -  & GC &                                                       {\tiny \cite{kamann14}} \\
                     NGC5694 &         0.03470 &      0.00$^{+3.90}_{-0.00}$ &   0.94$\pm$0.03 &   5.28$\pm$0.09 &  -2.42$\pm$0.08 &            0.05 &     4.8$\pm$0.6 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf13}} \\
                     NGC5824 &         0.03200 &      0.00$^{+3.78}_{-0.00}$ &   1.05$\pm$0.02 &   5.70$\pm$0.09 &  -2.57$\pm$0.07 &            0.05 &     5.2$\pm$0.4 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf13}} \\
                     NGC6093 &         0.01000 &      0.00$^{+2.90}_{-0.00}$ &   0.97$\pm$0.01 &   5.36$\pm$0.08 &  -2.77$\pm$0.05 &            0.04 &     4.2$\pm$0.2 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf13}} \\
                     NGC6205 &        0.007100 &      0.00$^{+3.93}_{-0.00}$ &   0.85$\pm$0.06 &   5.44$\pm$0.11 &  -2.43$\pm$0.09 &            0.04 &     3.9$\pm$0.9 &                    -  & GC &                                                       {\tiny \cite{kamann14}} \\
                     NGC6266 &        0.006900 &      3.30$^{+0.18}_{-3.30}$ &   1.19$\pm$0.01 &   5.77$\pm$0.09 &  -2.61$\pm$0.06 &            0.05 &     4.6$\pm$0.4 &                    -  & GC &                                       {\tiny \cite{lutzgendorf13,mcnamara12}} \\
                     NGC6341 &        0.008300 &      0.00$^{+2.99}_{-0.00}$ &   0.77$\pm$0.07 &   5.20$\pm$0.07 &  -2.71$\pm$0.05 &            0.04 &     4.0$\pm$0.3 &                    -  & GC &                                                       {\tiny \cite{kamann14}} \\
                     NGC6388 &         0.01160 &      4.23$^{+0.18}_{-4.23}$ &   1.28$\pm$0.01 &   6.13$\pm$0.09 &  -2.66$\pm$0.05 &            0.05 &     5.0$\pm$0.3 &                    -  & GC &                                                  {\tiny \cite{lutzgendorf11}} \\
                     NGC6397 &        0.002500 &      2.78$^{+0.12}_{-2.78}$ &   0.69$\pm$0.09 &   4.71$\pm$0.12 &  -2.24$\pm$0.10 &            0.12 &     4.1$\pm$0.3 &                    -  & GC &                                                       {\tiny \cite{kamann16}} \\
                     NGC7078 &         0.01080 &      2.70$^{+0.78}_{-2.70}$ &   1.10$\pm$0.20 &   5.59$\pm$0.08 &  -2.60$\pm$0.05 &            0.04 &     4.2$\pm$0.2 &                    -  & GC &                                               {\tiny \cite{vdb06,den-brok14}} \\

\hline
\end{tabular}
